Model-driven engineering approach to design and implementation of robot control system

In this paper we apply a model-driven engineering approach to designing domain-specific solutions for robot control system development. We present a case study of the complete process, including identification of the domain meta-model, graphical notation definition and source code generation for subsumption architecture -- a well-known example of robot control architecture. Our goal is to show that both the definition of the robot-control architecture and its supporting tools fits well into the typical workflow of model-driven engineering development.

==> subsumption-meta.tikz <==
\begin{tikzpicture}[every text node part/.style={text centered}]
\node[class]
(System)
{
System
\nodepart{second}
\mbox{}\arity{1} name: EString \\
\mbox{}\arity{} description: EString
};

\node[class,above of=System,node distance=18ex]
(Module)
{
Module
\nodepart{second}
\mbox{}\arity{1} name: EString \\
\mbox{}\arity{} description: EString \\
\mbox{}\arity{1} layer: EInteger
%\mbox{}\arity{} period: EFloat
};

\node[class,right of=Module,node distance=15em,above=6ex]
(Input)
{
InputLine
\nodepart{second}
\mbox{}\arity{1} name: EString \\
\mbox{}\arity{} description: EString \\
\mbox{}\arity{1} dataType: EString
};

\node[class,right of=Module,node distance=15em,below=4ex]
(Output)
{
OutputLine
\nodepart{second}
\mbox{}\arity{1} name: EString \\
\mbox{}\arity{} description: EString \\
\mbox{}\arity{1} dataType: EString
};

\node[class,right of=Input,node distance=15em]
(Suppressor)
{
Suppressor
\nodepart{second}
\mbox{}\arity{1} time: EFloat\phantom{p}
};

\node[class,
%right of=Output,node distance=15em,below=6ex,
anchor=south
]
(Inhibitor) at (System.south -| Suppressor)
{
Inhibitor
\nodepart{second}
\mbox{}\arity{1} time: EFloat\phantom{p}
};

\node[class,right of=Output,node distance=25em,text width=7em]
(Modifier)
{
\isAbstract{Modifier}
\nodepart{second}
\mbox{}\phantom{p}
};

\draw[compose] (System) --
	%node [atEnd,left] {modules}
	node [atEnd,left] {0..*}
	(Module);

\draw[compose] ($(Module.north)!0.5!(Module.north east)$) |-
	%node [pos=0.85,above] {inputs}
	node [pos=0.85,below] {0..*}
	(Input);
\draw[compose] ($(Module.south)!0.5!(Module.south east)$) |-
	%node [pos=0.85,above] {outputs}
	node [pos=0.85,below] {0..*}
	(Output);
	
\draw[compose] (Input) --
	%node [pos=0.95,anchor=south east] {suppressedBy}
	node [pos=0.95,anchor=north east] {0..*}
	(Suppressor);

\draw[compose] (Output) |-
	%node [pos=0.95,anchor=south east] {inhibitedBy}
	node [pos=0.95,anchor=north east] {0..*}
	(Inhibitor);
	
\draw[refer,angle 60-angle 60] (Input) --
	node [pos=0.05,anchor=north east] {sink}
	node [pos=0.05,anchor=north west] {0..*}
	node [pos=0.95,anchor=south east] {source}
	node [pos=0.95,anchor=south west] {0..1}
	(Output);	

\draw[inherit] (Suppressor) -| (Modifier);
\draw[inherit] (Inhibitor) -| (Modifier);
\draw[refer,angle 60-angle 60] (Output) --
	node [pos=0.2,above] {controlledBy}
	node [pos=0.2,below] {1}
	node [pos=0.85,above] {controls\phantom{y}}
	node [pos=0.85,below] {0..*}
	(Modifier);
\end{tikzpicture}

